GRANDMA and HXMT Observations of GRB 221009A -- the Standard-Luminosity Afterglow of a Hyper-Luminous Gamma-Ray Burst

GRB 221009A is the brightest Gamma-Ray Burst (GRB) detected in more than 50 years of study. In this paper, we present observations in the X-ray and optical domains after the GRB obtained by the GRANDMA Collaboration (which includes observations from more than 30 professional and amateur telescopes) and the Insight-HXMT Collaboration. We study the optical afterglow with empirical fitting from GRANDMA+HXMT data, augmented with data from the literature up to 60 days. We then model numerically, using a Bayesian approach, the GRANDMA and HXMT-LE afterglow observations, that we augment with Swift-XRT and additional optical/NIR observations reported in the literature. We find that the GRB afterglow, extinguished by a large dust column, is most likely behind a combination of a large Milky-Way dust column combined with moderate low-metallicity dust in the host galaxy. Using the GRANDMA+HXMT-LE+XRT dataset, we find that the simplest model, where the observed afterglow is produced by synchrotron radiation at the forward external shock during the deceleration of a top-hat relativistic jet by a uniform medium, fits the multi-wavelength observations only moderately well, with a tension between the observed temporal and spectral evolution. This tension is confirmed when using the extended dataset. We find that the consideration of a jet structure (Gaussian or power-law), the inclusion of synchrotron self-Compton emission, or the presence of an underlying supernova do not improve the predictions, showing that the modelling of GRB22109A will require going beyond the most standard GRB afterglow model. Placed in the global context of GRB optical afterglows, we find the afterglow of GRB 221009A is luminous but not extraordinarily so, highlighting that some aspects of this GRB do not deviate from the global known sample despite its extreme energetics and the peculiar afterglow evolution.

==> (inline-0) <==
\begin{tabular}{|cc|c|cc|cc|c|}
\hline
\multicolumn{2}{|c|}{Delay} & Filter &  \multicolumn{2}{c|}{SF11}  & \multicolumn{2}{c|}{RF09} & Observatory \\
  (day) & (sec)  &  & Magnitude  & Upper-limit & Magnitude  & Upper-limit & \\
\hline
%\multicolumn{8}{c}{X-ray} \\
%\hline
%0.0487	& $4.209\times10^3$  & $uvw2$ &  - & 9.15 &  - & 14.72 & \textit{Swift} UVOT \\
%\hline
%0.0485	& $4.190\times10^3$ & $uvw1$ & $11.73^{+0.61}_{-0.39}$ & - & $15.86^{+0.61}_{-0.39}$ & -  & \textit{Swift} UVOT \\
%\hline
0.0423 & $3.657\times10^3$ & $u$ & $10.87\pm0.15$ & - & $10.65\pm0.35$ & - & \textit{Swift} UVOT \\	 
0.0457 & $3.949\times10^3$ & $u$ & $11.03\pm0.30$` & - & $10.77\pm0.44$ & -  & \textit{Swift} UVOT \\
0.0511 & $4.416\times10^3$ & $u$ & $10.91\pm0.22$ & - & $10.75\pm0.39$  & - & \textit{Swift} UVOT \\
0.3755 & $3.244\times10^4$ & $u$ & $13.40\pm0.22$ & - & - & - & \textit{Swift} UVOT \\
0.5751 & $4.969\times10^4$ & $u$ & $13.88\pm0.30$ & - & - & - & \textit{Swift} UVOT \\
1.1084 & $9.576\times10^4$ & $u$ & $14.25\pm0.39$ & - & - & - & \textit{Swift} UVOT \\

\hline
%0.0440 & $3.800\times10^3$ & $b$ & $11.47^{+0.13}_{-0.11}$ & - & $13.98^{+0.13}_{-0.11}$ & - & \textit{Swift} UVOT \\
%0.0460 & $3.973\times10^3$ & $b$ & $11.59^{+0.14}_{-0.12}$ & - & $14.10^{+0.14}_{-0.12}$ & -  & \textit{Swift} UVOT \\
%0.0513 & $4.436\times10^3$ & $b$ & $11.88^{+0.13}_{-0.12}$ & - & $14.40^{+0.13}_{-0.12}$  & - & \textit{Swift} UVOT \\
%\hline
%0.0448 & $3.875\times10^3$ & $v$ & $11.32^{+0.11}_{-0.10}$ & - & $13.28^{+0.11}_{-0.10}$  & - & \textit{Swift} UVOT \\
%0.0469 & $4.048\times10^3$ & $v$ & $11.33^{+0.11}_{-0.10}$ & - & $13.29^{+0.11}_{-0.10}$  & - & \textit{Swift} UVOT \\
%0.0503 & $4.342\times10^3$ & $v$ & $11.58^{+0.09}_{-0.08}$ & - & $13.54^{+0.09}_{-0.08}$  & - & \textit{Swift} UVOT \\
%\hline
%0.0399 & $3.450\times10^3$ & $white$ & $10.84^{+0.02}_{-0.02}$ & - & $13.97^{+0.02}_{-0.02}$  & - & \textit{Swift} UVOT \\
%0.0443 & $3.824\times10^3$ & $white$ & $10.86^{+0.06}_{-0.06}$ & - & $14.00^{+0.06}_{-0.06}$  & - & \textit{Swift} UVOT \\
%0.0463 & $3.998\times10^3$ & $white$ & $11.11^{+0.07}_{-0.07}$ & - & $14.24^{+0.07}_{-0.07}$  & - & \textit{Swift} UVOT \\
%0.0479 & $4.141\times10^3$ & $white$ & $11.08^{+0.02}_{-0.03}$ & - & $14.21^{+0.02}_{-0.03}$  & - & \textit{Swift} UVOT \\
%0.0507 & $4.379\times10^3$ & $white$ & $11.10^{+0.07}_{-0.07}$ & - & $14.23^{+0.07}_{-0.07}$  & - & \textit{Swift} UVOT \\
%0.2530 & $2.186\times10^4$ & $white$ & $12.90^{+0.04}_{-0.04}$ & - & $16.04^{+0.04}_{-0.04}$  & - & \textit{Swift} UVOT  \\ 
%\hline
0.2572 & $2.222\times10^4$ & $B$ & - & 11.76 & - & 11.69 & KNC-SCT-0.28  \\ 
\hline
 1.1368 & $9.822\times10^4$ & $g^\prime$ & $14.81\pm0.21$ & - & $14.70\pm0.31$  & - & KAO  \\ 
 19.6945  & $1.702\times10^6$ & $g^\prime$ & $18.95\pm0.22$ & - & $18.84\pm0.31$ & - & CFHT-Megacam \\ 
\hline
-0.0010 &    -90 & $V$ & - & -2.79 &  - & -2.9 & Mundrabilla \\
-0.0007 &    -60 & $V$ & - & -2.79 &  - & -2.9 & Mundrabilla \\
-0.0003 &    -30 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0000 &       0 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0004 &      30 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0007 &      60 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0011 &      90 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0014 &     120 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0017 &     150 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0021 &     180 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0024 &     210 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0031 &     270 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0035 &     300 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0042 &     360 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.0045 &     390 & $V$ & - & -0.99 &  - & -1.1 & Raw War Road \\
0.2677 & $2.313\times10^4$ & $V$ & $12.60\pm0.10$ & - & $12.50\pm0.22$  & - & KNC-SCT-0.28 \\ 
1.1465 & $9.906\times10^4$ & $V$ & $14.57\pm0.16$ & - &  $14.47\pm0.26$ & - & ShAO \\
1.2606 & $1.089\times10^5$ & $V$ &  -  & 13.90 &   - & 13.80 & KNC-SCT-0.28 \\
\hline
0.0972 & $8.40\times10^3$ & $r^\prime$ & $11.90\pm0.13$ & - &  $11.79\pm0.21$ & - & TRE \\
0.0993 & $8.58\times10^3$ & $r^\prime$ & $11.80\pm0.19$ & - & $11.69\pm0.25$ & - & TRE  \\
0.0995 & $8.60\times10^3$ & $r^\prime$  & $11.72\pm0.29$ & - & $11.61\pm0.33$ & - & TRE \\
0.1748 & $1.510\times10^4$ & $r^\prime$ & $12.38\pm0.31$ & - & $12.27\pm0.35$ & - & TRE \\
0.1750 & $1.512\times10^4$ & $r^\prime$ & $11.86\pm0.24$ & - & $11.75\pm0.29$ & - & TRE  \\
1.1489 & $9.926\times10^4$ & $r^\prime$  & $14.63\pm0.10$ & - & $14.52\pm0.19$ & - & KAO \\
1.3077 & $1.130\times10^5$ & $r^\prime$ & $14.84\pm0.07$ &  - & $14.73\pm0.18$ & - & C2PU/Omicron  \\
2.3083 & $1.994\times10^5$ & $r^\prime$ &  $15.34\pm0.16$  & - &  $15.23\pm0.23$ & - & KNC-Parent \\
2.5206 & $2.178\times10^5$ & $r^\prime$ &  $15.54\pm0.13$ & - & $15.43\pm0.21$  & - &  KNC-LCO/McDO-0.4m \\
3.2874 & $2.840\times10^5$ & $r^\prime$ &  -  & 14.38 &  - & 14.27 &  KNC-C11-ATLAS \\
4.2097 & $3.637\times10^5$ & $r^\prime$ & - & 16.18 & -  & 16.07 & KAO  \\
10.2667  & $8.870\times10^5$ & $r^\prime$ & $17.74\pm0.09$ & - & $17.63\pm0.19$ & - & C2PU/Omicron \\
19.6965 & $1.702\times10^6$ & $r^\prime$ & $18.67\pm0.07$ & - & $18.56\pm0.18$ & - & CFHT/MegaCam \\
 \hline
 0.2736 & $2.364\times10^4$ & $R_C$ & $12.41\pm0.07$ & - & $12.34\pm0.18$ & - & KNC-SCT-0.28 \\
1.0813 & $9.342\times10^4$ & $R_C$ & $14.36\pm0.15$ & - & $14.29\pm0.22$ & - & UBAI-ST60  \\
 1.2274 & $1.060\times10^5$ & $R_C$ & $14.25\pm0.10$ & - & $14.18\pm0.19$ & - & Lisnyky AZT-8   \\
 1.2365 & $1.068\times10^5$ & $R_C$ & $14.39\pm0.10$ & - & $14.32\pm0.19$ & - & Lisnyky AZT-8   \\
1.2755 & $1.102\times10^5$ & $R_C$ & - & 14.30 & - & 14.23 & KNC-SCT-0.28 \\
2.2956 & $1.983\times10^5$ & $R_C$ & - & 14.91 & - & 14.84 & KNC-SCT-0.28 \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|cc|cc|c|}
\multicolumn{2}{|c|}{Delay} & Filter &  \multicolumn{2}{c|}{SF11}  & \multicolumn{2}{c|}{RF09} & Observatory \\
  (day) & (sec)  &  & Magnitude  & Upper-limit & Magnitude  & Upper-limit & \\
\hline
2.3042  & $1.991\times10^5$ & $R_C$ & $15.37\pm0.10$ & - & $15.30\pm0.19$ & - & Lisnyky AZT-8  \\
3.2868  & $2.840\times10^5$ & $R_C$ & $16.13\pm0.12$ & - &  $16.06\pm0.20$ & - & Lisnyky AZT-8  \\
5.0674 & $4.378\times10^5$ & $R_C$ & - & 14.61 & - & 14.54 &  UBAI-ST60 \\
11.1313 & $9.617\times10^5$ & $R_C$  & $18.01\pm0.19$ & - & $17.94\pm0.25$ & - & UBAI-AZT22 \\
12.4567 & $1.076\times10^6$ & $R_C$ & - & 16.02 & - & 15.95 & VIRT \\
\hline
0.5333 & $4.608\times10^4$ & $i^\prime$ & $13.20\pm0.06$  & - &  $13.13\pm0.14$  & - &  KNC-BGO \\
0.5372 & $4.641\times10^4$ & $i^\prime$ & $13.21\pm0.06$  & - &  $13.14\pm0.14$  & - &  KNC-BGO \\
0.5411 & $4.675\times10^4$ & $i^\prime$ & $13.24\pm0.06$  & - &  $13.17\pm0.14$  & - &  KNC-BGO \\
0.5450 & $4.709\times10^4$ & $i^\prime$ & $13.30\pm0.06$  & - &  $13.23\pm0.14$  & - &  KNC-BGO \\
0.5489 & $4.742\times10^4$ & $i^\prime$ & $13.34\pm0.07$  & - &  $13.27\pm0.15$  & - &  KNC-BGO \\
0.5527 & $4.775\times10^4$ & $i^\prime$ & $13.33\pm0.06$  & - &  $13.26\pm0.14$  & - &  KNC-BGO \\
0.5572 & $4.814\times10^4$ & $i^\prime$ & $13.42\pm0.06$  & - &  $13.35\pm0.14$  & - &  KNC-BGO \\
0.5611 & $4.848\times10^4$ & $i^\prime$ & $13.40\pm0.06$  & - &  $13.33\pm0.14$  & - &  KNC-BGO \\
0.5650 & $4.882\times10^4$ & $i^\prime$ & $13.37\pm0.07$  & - &  $13.30\pm0.15$  & - &  KNC-BGO \\
0.5689 & $4.915\times10^4$ & $i^\prime$ & $13.23\pm0.06$ & - & $13.16\pm0.14$ & - &  KNC-BGO \\
0.5727 & $4.948\times10^4$ & $i^\prime$ & $13.40\pm0.07$ & - & $13.33\pm0.15$ & - &  KNC-BGO \\
0.5766 & $4.982\times10^4$ & $i^\prime$ & $13.54\pm0.08$ & - & $13.47\pm0.15$ & - &  KNC-BGO \\
1.1625 & $1.004\times10^5$ & $i^\prime$ & $14.63\pm0.06$ & - & $14.56\pm0.14$ & - & KAO \\
1.2255 & $1.059\times10^5$ & $i^\prime$ &  $14.37\pm0.10$  & - &   $14.30\pm0.16$  & - &  KNC-IRIS \\
2.5092 & $2.168\times10^5$ & $i^\prime$ & $15.40\pm0.10$  & - &   $15.33\pm0.16$  & - &  KNC-BGO \\
3.5534 & $3.070\times10^5$ & $i^\prime$ &  $16.46\pm0.22$  & - &   $16.39\pm0.26$  & - &  KNC-BGO \\
4.2108 & $3.638\times10^5$ & $i^\prime$ & $16.69\pm0.30$ & - & $16.62\pm0.33$ & - & KAO \\
19.7097  & $1.703\times10^6$ & $i^\prime$  & $18.83\pm0.06$ & - & $18.76\pm0.14$ & - & CFHT/MegaCam  \\
\hline
0.2887 & $2.494\times10^4$ & $I_C$ &  $12.40\pm0.06$  & - &   $12.21\pm0.13$  & - &  KNC-SCT-0.28 \\
1.2902 & $1.115\times10^5$ & $I_C$ &  $14.31\pm0.14$  & - &   $14.12\pm0.18$  & - &  KNC-SCT-0.28 \\
2.3509 & $2.031\times10^5$ & $I_C$ &  -  & 14.79 &   -  & 14.60 &  KNC-SCT-0.28 \\
6.3104 & $5.452\times10^5$ & $I_C$ & $16.96\pm0.17$ & - &  $16.77\pm0.21$ & - & Lisnyky AZT-8 \\
15.4848 & $1.338\times10^6$ & $I_C$ & - & 16.98 & - & 16.79 & VIRT \\
\hline
1.1745 & $1.015\times10^5$ & $z^\prime$  &  $14.80\pm0.07$ & - & $14.70\pm0.11$ & - & KAO \\
4.217 & $3.643\times10^5$ & $z^\prime$  &  $16.73\pm0.16$ & - & $16.63\pm0.19$ & - & KAO \\
13.184 & $1.139\times10^6$ & $z^\prime$  &  - & 18.23 & - & 18.13 & KAO \\
19.7308  & $1.705\times10^6$ & $z^\prime$ & $18.84\pm0.09$ & - & $18.74\pm0.12$ & - &  CFHT/MegaCam \\
\hline
\multicolumn{2}{|c|}{Delay} & X-ray Filter &  \multicolumn{2}{c|}{Flux}  & \multicolumn{2}{c|}{Flux error} & Observatory \\
  (day) & (sec)  & Central frequency & \multicolumn{2}{c|}{(Jansky)} & \multicolumn{2}{c|}{(Jansky)} & \\
\hline
0.1644 & $1.420\times10^4$ & 5 keV & \multicolumn{2}{c|}{$3.74\times 10^{-4}$} & \multicolumn{2}{c|}{$7.49\times 10^{-5}$} & \textit{HXMT}/LE \\
0.3617 & $3.125\times10^4$ & 5 keV & \multicolumn{2}{c|}{$9.32\times 10^{-5}$} & \multicolumn{2}{c|}{$2.06\times 10^{-5}$} & \textit{HXMT}/LE \\
0.8580 & $7.413\times10^4$ & 5 keV & \multicolumn{2}{c|}{$1.83\times 10^{-5}$} & \multicolumn{2}{c|}{$3.66\times 10^{-6}$} & \textit{HXMT}/LE \\
0.9896 & $8.550\times10^4$ & 5 keV & \multicolumn{2}{c|}{$1.49\times 10^{-5}$} & \multicolumn{2}{c|}{$2.99\times 10^{-6}$} & \textit{HXMT}/LE \\
1.1223 & $9.697\times10^4$ & 5 keV & \multicolumn{2}{c|}{$1.23\times 10^{-5}$} & \multicolumn{2}{c|}{$2.45\times 10^{-6}$} & \textit{HXMT}/LE \\
1.2192 & $1.053\times10^5$ & 5 keV & \multicolumn{2}{c|}{$1.41\times 10^{-5}$} & \multicolumn{2}{c|}{$5.53\times 10^{-6}$} & \textit{HXMT}/LE \\
1.3864 & $1.198\times10^5$ & 5 keV & \multicolumn{2}{c|}{$7.18\times 10^{-6}$} & \multicolumn{2}{c|}{$1.44\times 10^{-6}$} & \textit{HXMT}/LE \\
1.5256 & $1.318\times10^5$ & 5 keV & \multicolumn{2}{c|}{$6.17\times 10^{-6}$} & \multicolumn{2}{c|}{$1.23\times 10^{-6}$} & \textit{HXMT}/LE \\
1.6526 & $1.428\times10^5$ & 5 keV & \multicolumn{2}{c|}{$5.45\times 10^{-6}$} & \multicolumn{2}{c|}{$1.09\times 10^{-6}$} & \textit{HXMT}/LE \\
1.7844 & $1.542\times10^5$ & 5 keV & \multicolumn{2}{c|}{$4.44\times 10^{-6}$} & \multicolumn{2}{c|}{$8.87\times 10^{-7}$} & \textit{HXMT}/LE \\
1.9157 & $1.655\times10^5$ & 5 keV & \multicolumn{2}{c|}{$3.91\times 10^{-6}$} & \multicolumn{2}{c|}{$7.82\times 10^{-7}$} & \textit{HXMT}/LE \\
2.0485 & $1.770\times10^5$ & 5 keV & \multicolumn{2}{c|}{$3.91\times 10^{-6}$} & \multicolumn{2}{c|}{$8.87\times 10^{-7}$} & \textit{HXMT}/LE \\
2.1473 & $1.855\times10^5$ & 5 keV & \multicolumn{2}{c|}{$2.19\times 10^{-6}$} & \multicolumn{2}{c|}{$7.59\times 10^{-7}$} & \textit{HXMT}/LE \\
2.4809 & $2.143\times10^5$ & 5 keV & \multicolumn{2}{c|}{$3.73\times 10^{-6}$} & \multicolumn{2}{c|}{$1.93\times 10^{-6}$} & \textit{HXMT}/LE \\
2.5822 & $2.231\times10^5$ & 5 keV & \multicolumn{2}{c|}{$1.92\times 10^{-6}$} & \multicolumn{2}{c|}{$3.84\times 10^{-7}$} & \textit{HXMT}/LE \\
2.7138 & $2.345\times10^5$ & 5 keV & \multicolumn{2}{c|}{$3.64\times 10^{-6}$} & \multicolumn{2}{c|}{$2.62\times 10^{-6}$} & \textit{HXMT}/LE \\
2.8464 & $2.459\times10^5$ & 5 keV & \multicolumn{2}{c|}{$3.73\times 10^{-6}$} & \multicolumn{2}{c|}{$3.83\times 10^{-6}$} & \textit{HXMT}/LE \\
2.9744 & $2.570\times10^5$ & 5 keV & \multicolumn{2}{c|}{$1.27\times 10^{-6}$} & \multicolumn{2}{c|}{$8.57\times 10^{-7}$} & \textit{HXMT}/LE \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|cc|cc|c|}
\multicolumn{2}{|c|}{Delay} & X-ray Filter &  \multicolumn{2}{c|}{Flux}  & \multicolumn{2}{c|}{Flux error} & Observatory \\
  (day) & (sec)  & Central frequency & \multicolumn{2}{c|}{(Jansky)} & \multicolumn{2}{c|}{(Jansky)} & \\
\hline
0.0419 & $0.362\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.23\times 10^{-3}$} & \multicolumn{2}{c|}{$2.51\times 10^{-4}$} & \textit{Swift} XRT \\
0.0486 & $0.420\times10^4$  & 10 keV & \multicolumn{2}{c|}{$8.95\times 10^{-4}$} & \multicolumn{2}{c|}{$1.88\times 10^{-4}$} & \textit{Swift} XRT \\
0.2529 & $2.185\times10^4$  & 10 keV & \multicolumn{2}{c|}{$7.23\times 10^{-5}$} & \multicolumn{2}{c|}{$2.14\times 10^{-5}$} & \textit{Swift} XRT \\
0.3018 & $2.608\times10^4$  & 10 keV & \multicolumn{2}{c|}{$5.71\times 10^{-5}$} & \multicolumn{2}{c|}{$1.64\times 10^{-5}$} & \textit{Swift} XRT \\
0.3701 & $3.197\times10^4$  & 10 keV & \multicolumn{2}{c|}{$3.76\times 10^{-5}$} & \multicolumn{2}{c|}{$1.10\times 10^{-5}$} & \textit{Swift} XRT \\
0.4365 & $3.771\times10^4$  & 10 keV & \multicolumn{2}{c|}{$3.29\times 10^{-5}$} & \multicolumn{2}{c|}{$9.87\times 10^{-6}$} & \textit{Swift} XRT \\
0.5145 & $4.445\times10^4$  & 10 keV & \multicolumn{2}{c|}{$2.87\times 10^{-5}$} & \multicolumn{2}{c|}{$9.62\times 10^{-6}$} & \textit{Swift} XRT \\
0.5698 & $4.923\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.85\times 10^{-5}$} & \multicolumn{2}{c|}{$6.31\times 10^{-6}$} & \textit{Swift} XRT \\
0.6348 & $5.484\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.80\times 10^{-5}$} & \multicolumn{2}{c|}{$5.48\times 10^{-6}$} & \textit{Swift} XRT \\
0.7026 & $6.070\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.22\times 10^{-5}$} & \multicolumn{2}{c|}{$4.97\times 10^{-6}$} & \textit{Swift} XRT \\
0.7808 & $6.746\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.22\times 10^{-5}$} & \multicolumn{2}{c|}{$4.72\times 10^{-6}$} & \textit{Swift} XRT \\
0.8481 & $7.327\times10^4$  & 10 keV & \multicolumn{2}{c|}{$1.06\times 10^{-5}$} & \multicolumn{2}{c|}{$3.63\times 10^{-6}$} & \textit{Swift} XRT \\
1.0395 & $8.982\times10^4$  & 10 keV & \multicolumn{2}{c|}{$8.91\times 10^{-6}$} & \multicolumn{2}{c|}{$3.54\times 10^{-6}$} & \textit{Swift} XRT \\
1.2431 & $1.074\times10^5$  & 10 keV & \multicolumn{2}{c|}{$7.61\times 10^{-6}$} & \multicolumn{2}{c|}{$2.45\times 10^{-6}$} & \textit{Swift} XRT \\
1.4247 & $1.231\times10^5$  & 10 keV & \multicolumn{2}{c|}{$5.73\times 10^{-6}$} & \multicolumn{2}{c|}{$1.91\times 10^{-6}$} & \textit{Swift} XRT \\
1.6254 & $1.404\times10^5$  & 10 keV & \multicolumn{2}{c|}{$3.77\times 10^{-6}$} & \multicolumn{2}{c|}{$1.48\times 10^{-6}$} & \textit{Swift} XRT \\
1.8796 & $1.624\times10^5$  & 10 keV & \multicolumn{2}{c|}{$3.36\times 10^{-6}$} & \multicolumn{2}{c|}{$1.17\times 10^{-6}$} & \textit{Swift} XRT \\
2.5980 & $2.245\times10^5$  & 10 keV & \multicolumn{2}{c|}{$2.32\times 10^{-6}$} & \multicolumn{2}{c|}{$5.38\times 10^{-7}$} & \textit{Swift} XRT \\
2.8842 & $2.492\times10^5$  & 10 keV & \multicolumn{2}{c|}{$1.37\times 10^{-6}$} & \multicolumn{2}{c|}{$3.63\times 10^{-7}$} & \textit{Swift} XRT \\
3.4783 & $3.005\times10^5$  & 10 keV & \multicolumn{2}{c|}{$1.02\times 10^{-6}$} & \multicolumn{2}{c|}{$3.60\times 10^{-7}$} & \textit{Swift} XRT \\
4.5403 & $3.923\times10^5$  & 10 keV & \multicolumn{2}{c|}{$7.20\times 10^{-7}$} & \multicolumn{2}{c|}{$2.87\times 10^{-7}$} & \textit{Swift} XRT \\
5.6807 & $4.908\times10^5$  & 10 keV & \multicolumn{2}{c|}{$4.04\times 10^{-7}$} & \multicolumn{2}{c|}{$1.46\times 10^{-7}$} & \textit{Swift} XRT \\
7.1565 & $6.183\times10^5$  & 10 keV & \multicolumn{2}{c|}{$2.85\times 10^{-7}$} & \multicolumn{2}{c|}{$1.28\times 10^{-7}$} & \textit{Swift} XRT \\
9.5104 & $8.217\times10^5$  & 10 keV & \multicolumn{2}{c|}{$1.37\times 10^{-7}$} & \multicolumn{2}{c|}{$6.70\times 10^{-8}$} & \textit{Swift} XRT \\
13.260 & $1.146\times10^6$  & 10 keV & \multicolumn{2}{c|}{$7.76\times 10^{-8}$} & \multicolumn{2}{c|}{$2.97\times 10^{-8}$} & \textit{Swift} XRT \\
18.832 & $1.627\times10^6$  & 10 keV & \multicolumn{2}{c|}{$4.86\times 10^{-8}$} & \multicolumn{2}{c|}{$1.31\times 10^{-8}$} & \textit{Swift} XRT \\
28.236 & $2.440\times10^6$  & 10 keV & \multicolumn{2}{c|}{$2.21\times 10^{-8}$} & \multicolumn{2}{c|}{$8.34\times 10^{-9}$} & \textit{Swift} XRT \\
41.971 & $3.626\times10^6$  & 10 keV & \multicolumn{2}{c|}{$1.48\times 10^{-8}$} & \multicolumn{2}{c|}{$3.81\times 10^{-9}$} & \textit{Swift} XRT \\
64.598 & $5.581\times10^6$  & 10 keV & \multicolumn{2}{c|}{$2.59\times 10^{-9}$} & \multicolumn{2}{c|}{$1.23\times 10^{-9}$} & \textit{Swift} XRT \\
\hline
0.0419 & $0.362\times10^4$  & 1 keV & \multicolumn{2}{c|}{$8.36\times 10^{-3}$} & \multicolumn{2}{c|}{$1.16\times 10^{-3}$} & \textit{Swift} XRT \\
0.0486 & $0.420\times10^4$  & 1 keV & \multicolumn{2}{c|}{$7.25\times 10^{-3}$} & \multicolumn{2}{c|}{$1.04\times 10^{-3}$} & \textit{Swift} XRT \\
0.2529 & $2.185\times10^4$  & 1 keV & \multicolumn{2}{c|}{$5.98\times 10^{-4}$} & \multicolumn{2}{c|}{$1.12\times 10^{-4}$} & \textit{Swift} XRT \\
0.3018 & $2.608\times10^4$  & 1 keV & \multicolumn{2}{c|}{$4.39\times 10^{-4}$} & \multicolumn{2}{c|}{$8.75\times 10^{-5}$} & \textit{Swift} XRT \\
0.3701 & $3.197\times10^4$  & 1 keV & \multicolumn{2}{c|}{$3.59\times 10^{-4}$} & \multicolumn{2}{c|}{$6.76\times 10^{-5}$} & \textit{Swift} XRT \\
0.4365 & $3.771\times10^4$  & 1 keV & \multicolumn{2}{c|}{$2.30\times 10^{-4}$} & \multicolumn{2}{c|}{$5.15\times 10^{-5}$} & \textit{Swift} XRT \\
0.5145 & $4.445\times10^4$  & 1 keV & \multicolumn{2}{c|}{$1.89\times 10^{-4}$} & \multicolumn{2}{c|}{$4.82\times 10^{-5}$} & \textit{Swift} XRT \\
0.5698 & $4.923\times10^4$  & 1 keV & \multicolumn{2}{c|}{$1.91\times 10^{-4}$} & \multicolumn{2}{c|}{$4.60\times 10^{-5}$} & \textit{Swift} XRT \\
0.6348 & $5.484\times10^4$  & 1 keV & \multicolumn{2}{c|}{$1.49\times 10^{-4}$} & \multicolumn{2}{c|}{$3.07\times 10^{-5}$} & \textit{Swift} XRT \\
0.7026 & $6.070\times10^4$  & 1 keV & \multicolumn{2}{c|}{$1.65\times 10^{-4}$} & \multicolumn{2}{c|}{$4.62\times 10^{-5}$} & \textit{Swift} XRT \\
0.7808 & $6.746\times10^4$  & 1 keV & \multicolumn{2}{c|}{$1.19\times 10^{-4}$} & \multicolumn{2}{c|}{$3.07\times 10^{-5}$} & \textit{Swift} XRT \\
0.8481 & $7.327\times10^4$  & 1 keV & \multicolumn{2}{c|}{$9.98\times 10^{-5}$} & \multicolumn{2}{c|}{$2.10\times 10^{-5}$} & \textit{Swift} XRT \\
1.0395 & $8.982\times10^4$  & 1 keV & \multicolumn{2}{c|}{$7.24\times 10^{-5}$} & \multicolumn{2}{c|}{$2.33\times 10^{-5}$} & \textit{Swift} XRT \\
1.2431 & $1.074\times10^5$  & 1 keV & \multicolumn{2}{c|}{$3.96\times 10^{-5}$} & \multicolumn{2}{c|}{$1.23\times 10^{-5}$} & \textit{Swift} XRT \\
1.4247 & $1.231\times10^5$  & 1 keV & \multicolumn{2}{c|}{$3.28\times 10^{-5}$} & \multicolumn{2}{c|}{$8.30\times 10^{-6}$} & \textit{Swift} XRT \\
1.6254 & $1.404\times10^5$  & 1 keV & \multicolumn{2}{c|}{$2.71\times 10^{-5}$} & \multicolumn{2}{c|}{$7.93\times 10^{-6}$} & \textit{Swift} XRT \\
1.8796 & $1.624\times10^5$  & 1 keV & \multicolumn{2}{c|}{$2.28\times 10^{-5}$} & \multicolumn{2}{c|}{$7.84\times 10^{-6}$} & \textit{Swift} XRT \\
2.5980 & $2.245\times10^5$  & 1 keV & \multicolumn{2}{c|}{$1.35\times 10^{-5}$} & \multicolumn{2}{c|}{$2.94\times 10^{-6}$} & \textit{Swift} XRT \\
2.8842 & $2.492\times10^5$  & 1 keV & \multicolumn{2}{c|}{$1.28\times 10^{-5}$} & \multicolumn{2}{c|}{$2.86\times 10^{-6}$} & \textit{Swift} XRT \\
3.4783 & $3.005\times10^5$  & 1 keV & \multicolumn{2}{c|}{$8.41\times 10^{-6}$} & \multicolumn{2}{c|}{$2.59\times 10^{-6}$} & \textit{Swift} XRT \\
4.5403 & $3.923\times10^5$  & 1 keV & \multicolumn{2}{c|}{$5.56\times 10^{-6}$} & \multicolumn{2}{c|}{$1.75\times 10^{-6}$} & \textit{Swift} XRT \\
5.6807 & $4.908\times10^5$  & 1 keV & \multicolumn{2}{c|}{$5.08\times 10^{-6}$} & \multicolumn{2}{c|}{$1.24\times 10^{-6}$} & \textit{Swift} XRT \\
7.1565 & $6.183\times10^5$  & 1 keV & \multicolumn{2}{c|}{$3.77\times 10^{-6}$} & \multicolumn{2}{c|}{$1.16\times 10^{-6}$} & \textit{Swift} XRT \\
9.5104 & $8.217\times10^5$  & 1 keV & \multicolumn{2}{c|}{$2.34\times 10^{-6}$} & \multicolumn{2}{c|}{$5.99\times 10^{-7}$} & \textit{Swift} XRT \\
13.260 & $1.146\times10^6$  & 1 keV & \multicolumn{2}{c|}{$1.27\times 10^{-6}$} & \multicolumn{2}{c|}{$2.92\times 10^{-7}$} & \textit{Swift} XRT \\
18.832 & $1.627\times10^6$  & 1 keV & \multicolumn{2}{c|}{$6.52\times 10^{-7}$} & \multicolumn{2}{c|}{$2.28\times 10^{-7}$} & \textit{Swift} XRT \\
28.236 & $2.440\times10^6$  & 1 keV & \multicolumn{2}{c|}{$4.15\times 10^{-7}$} & \multicolumn{2}{c|}{$1.38\times 10^{-7}$} & \textit{Swift} XRT \\
41.971 & $3.626\times10^6$  & 1 keV & \multicolumn{2}{c|}{$2.59\times 10^{-7}$} & \multicolumn{2}{c|}{$8.25\times 10^{-8}$} & \textit{Swift} XRT \\
64.598 & $5.581\times10^6$  & 1 keV & \multicolumn{2}{c|}{$1.96\times 10^{-7}$} & \multicolumn{2}{c|}{$4.82\times 10^{-8}$} & \textit{Swift} XRT \\

\hline
\end{tabular}
\begin{tabular}{|l|cc|c|l|l|l|c|c|c|}
\hline
\multicolumn{1}{|c|}{T$_{start}$}  & \multicolumn{2}{c|}{T$_{mid}$ (days)}& Filter & Exposure & \multicolumn{1}{c|}{Magnitude} & \multicolumn{1}{c|}{U.L.} & Telescope & Reference & Analysis method \\
\multicolumn{1}{|c|}{UT} & MJD & T-T$_{GRB}$ &  &  &  &  & & & \\
\multicolumn{1}{|c|}{(1)} & \multicolumn{2}{c|}{(2)} & (3) & \multicolumn{1}{|c|}{(4)} & \multicolumn{1}{|c|}{(5)} & \multicolumn{1}{|c|}{(6)} & (7) & (8) & (9) \\
\hline
\hline
2022-10-09T18:06:27	&	59861.7545                	&	0.2010             	&	$u^\prime$ 	&	6$\times$60s       & -	&	17.9 (3$\sigma$)   	&	MeerLICHT      & \cite{2022GCN.32646....1D}   &   -    \\ %ok
2022-10-10T05:00	&	59862.2083                    	&	0.6549 &	$u^\prime$ 	&	6$\times$60s      & -  & -	&	Nickel-1m       & \cite{2022GCN.32669....1V}       &   -  \\ %need to reupdate
\hline
%2022-10-09T19:21	&	59861.8062                    	&	0.2528              	&	$B$     	&	5$\times$180 s & -	&	17.8  	&	\textcolor{black}{KNC-SCT-0.28}   & \cite{2022GCN.32640....1B} \& this work   & APASS DR9 \DT{ from PS1 converted into Johnson B using the transformation in https://ar$\times$iv.org/pdf/2205.06186.pdf}               \\ % Damien tu peu$\times$ refaire l'analyse stp ?
2022-10-09T19:19:51	&	59861.8107       	&	0.2572              	&	$B$     	&	5$\times$180s & -	& 18.1 (5$\sigma$) &	\textcolor{black}{KNC-SCT-0.28}   & \cite{2022GCN.32640....1B} \& this work & \sc{STDpipe}        \\ % UL 17.9 with Muphoten
2022-10-10T04:21	&	59862.1812                    	&	0.6278              	&	$B$     	&	5$\times$60s      	&	-	&	19.7 	&	LOAO-1m     & \cite{2022GCN.32659....1P}   & -             \\ %Ok checked
\hline
2022-10-09T16:21	&	59861.6812                    	&	0.1278              	&	$g^\prime$ 	&	200s       	&	17.66  $\pm$ 0.07  	&	-   	&	GIT        & \cite{2022GCN.32662....1K}    & - \\ %ok checked
2022-10-09T18:21	&	59861.7646                    	&	0.2111              	&	$g^\prime$ 	&	6$\times$60s       	&	18.22  $\pm$ 0.33  	&	-   	&	MeerLICHT      & \cite{2022GCN.32646....1D}  & -       \\ %Ok checked
2022-10-10T05:00	&	59862.2083                    	&	0.6549              	&	$g^\prime$ 	&	300s       	&	18.96  $\pm$ 0.1   	&	-  	&	Nickel-1m   & \cite{2022GCN.32669....1V}       &   -  \\ %ok ckecked
2022-10-10T11:39	&	59862.4854                    	&	0.932               	&	$g^\prime$ 	&	8340s       	&	-	&	18.3  	&	MITSuME   & \cite{2022GCN.32730....1S} & -    \\ %ok checked
2022-10-10T12:25	&	59862.5174                    	&	0.9639              	&	$g^\prime$ 	&	2$\times$150s       	&	-	&	18.3 (3$\sigma$)	&	SLT-40    & \cite{2022GCN.32667....1C} &    -         \\ %ok checked
2022-10-10T16:34	&	59862.6903                    	&	1.1368              	&	$g^\prime$ 	&	2$\times$120s    	&	20.38  $\pm$ 0.19  	&	19.9 ($3\sigma$) 	&	\textcolor{black}{KAO}     & this work & {\sc Muphoten}             \\ %checked upper limit
2022-10-10T16:56	&	59862.7056                    	&	1.1521              	&	$g^\prime$ 	&	600s       	&	20.13  $\pm$ 0.08  	&	-   	&	RTT-150     & \cite{2022GCN.32743....1B}   & -         \\
2022-10-10T17:16	&	59862.7194                    	&	1.166               	&	$g^\prime$ 	&	15$\times$30s     	&	20.53  $\pm$ 0.1   	&	21.0 (3$\sigma$)   	&	AZT-20      & \cite{2022GCN.32769....1B} & -               \\ %checked sarah
2022-10-10T19:40	&	59862.8194                    	&	1.266               	&	$g^\prime$ 	&	3$\times$100s     	&	20.87  $\pm$ 0.36  	&	-   	&	LCOGT     & \cite{2022GCN.32693....1S} & -             \\ %ok checked
2022-10-10T20:17	&	59862.8451                    	&	1.2917              	&	$g^\prime$ 	&	600s       	&	20.44  $\pm$ 0.25  	&	-   	&	RTT-150 & \cite{2022GCN.32743....1B}   & -                \\ %ok checked
2022-10-11T17:10	&	59863.7153                    	&	2.1618              	&	$g^\prime$ 	&	600s       	&	21.15  $\pm$ 0.21  	&	-  	&	RTT-150   &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T02:40	&	59864.1111                    	&	2.5577              	&	$g^\prime$ 	&	-     	&	-	&	23.0   	&	LBTO      &         \cite{2022GCN.32759....1S} & -     \\ %Ale$\times$ please confirm
2022-10-12T03:34	&	59864.1486                    	&	2.5952              	&	$g^\prime$ 	&	3$\times$300s     	&	-	&	22.3  	&	LCOGT     & \cite{2022GCN.32738....1S} &      -       \\ %ok checked
2022-10-15T15:44	&	59867.6556                    	&	6.1021              	&	$g^\prime$ 	&	30$\times$60s     	&	22.6   $\pm$ 0.12  	&	23.4(3$\sigma$)  	&	AZT-20   & \cite{2022GCN.32769....1B} & - \\%ok checked
2022-10-29T05:57	&	59881.2479                    	&	19.6945             	&	$g^\prime$ 	&	3$\times$300s    	&	24.52  $\pm$ 0.2   	&	26.1   	&	\textcolor{black}{CFHT-Megacam}   & this work & \sc{Muphoten} \\
\hline
%2022-10-09T19:36	&	59861.8167                    	&	0.2632              	&	V     	&	e$\times$p       	&	17.48  $\pm$ 0.02  	&	0.0   	&	SCT-0.28  &       \sa{ref}
2022-10-09T13:15:29	&	59861.5524                    	&	-0.0010             	&	$V$  	&	27s     	&	-&	2.0   	&	  \textcolor{black}{Mundrabilla}     & this work     & section~\ref{sec:mundrabilla}      \\
2022-10-09T13:15:59	&	59861.5528                    	&	-0.0007             	&	$V$  	&	27s     	&	-	&	2.0   	&	  \textcolor{black}{Mundrabilla}     & this work     &  section~\ref{sec:mundrabilla}      \\
2022-10-09T13:16:30 & 59861.5531 & -0.0003  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:17:00 & 59861.5535 & 0.0000  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &    section~\ref{sec:mundrabilla}      \\
2022-10-09T13:17:30 & 59861.5538 & 0.0004  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:18:00 & 59861.5542 & 0.0007  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &    section~\ref{sec:mundrabilla}      \\
2022-10-09T13:18:30 & 59861.5545 & 0.0011  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:19:00 & 59861.5549 & 0.0014  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:19:30 & 59861.5552 & 0.0017  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &  section~\ref{sec:mundrabilla}        \\
2022-10-09T13:20:00 & 59861.5556 & 0.0021  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:20:30 & 59861.5559 & 0.0024  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:21:30 & 59861.5566 & 0.0031  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:22:00 & 59861.5569 & 0.0035  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:23:00 & 59861.5576 & 0.0042  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &   section~\ref{sec:mundrabilla}       \\
2022-10-09T13:23:30 & 59861.5580 & 0.0045  & $V$ & 27s    & -  & 3.8 & \textcolor{black}{RawWarRoad}     & this work     &  section~\ref{sec:mundrabilla}        \\
%2022-10-09T19:36	&	59861.8167                    	&	0.2632              	&	$V$     	&	5$\times$180 s      	&	17.46  $\pm$ 0.07  	&	18.6  	&	\textcolor{black}{KNC-SCT-0.28}         & this work  & STDPIPE-force            \\
2022-10-09T19:35:00	&	59861.82118                    	&	0.2677            	&	$V$     	&	5$\times$180s      	&	17.39 $\pm$  0.08  	&  18.3 (5$\sigma$)  	&	\textcolor{black}{KNC-SCT-0.28}         & \cite{2022GCN.32640....1B} \& this work  & \sc{Muphoten}           \\
2022-10-10T04:23	&	59862.1826                    	&	0.6292              	&	$V$     	&	5$\times$60s      	&	18.74  $\pm$ 0.13  	&	19.5 	&	LOAO-1m    &       \cite{2022GCN.32659....1P}     & -    \\
2022-10-10T16:48	&	59862.7                       	&	1.1465              	&	$V$     	&	25$\times$120s   	&	19.36 $\pm$ 0.15	&	19.5   	&	\textcolor{black}{ShAOT60}     & this work  & \sc{STDpipe}            \\
%2022-10-10T19:17	&	59862.8035                    	&	1.25                	&	$V$     	&	11$\times$180 s      	&	-	&	19.1  	&	\textcolor{black}{KNC-SCT-0.28}     & this work    & STDPIPE           \\
2022-10-10T19:16	&	59862.8141                   	&	1.2606               	&	$V$     	&	11$\times$180s      	&	-	&	18.7 (5$\sigma$)  	&	\textcolor{black}{KNC-SCT-0.28}     & this work    &  \sc{Muphoten} \\ %UL 19.3 Damien stdpipe
2022-10-14T20:13	&	59866.8768                   	&	5.3233          	&	$V$     	&	180$\times$32s      	&	21.55   $\pm$ 0.24  	&	21.2 (5$\sigma$) 	&	\textcolor{black}{KNC-T-CAT}     & this work & \sc{STDpipe}       \\ %checked ?
\hline
2022-10-09T19:51	&	59861.8271                    	&	0.2736              	&	$R_c$  	&	5$\times$180s       	&	16.26   $\pm$ 0.05  	&  17.9 (5$\sigma$) &	\textcolor{black}{KNC-SCT-0.28}     & \cite{2022GCN.32640....1B} \& this work   & \sc{Muphoten}             \\ %Broens 16.6 Damien 16.59 UL 18.8
%2022-10-09T19:51	&	59861.8271                    	&	0.2736              	&	\sa{$R_c$} 	&	5$\times$180 s      	&	16.59  $\pm$ 0.03  	&	18.8  &		\textcolor{black}{KNC-SCT-0.28}     & \cite{2022GCN.32640....1B} \& this work   & calib. ps1/r               \\ %okchecked
2022-10-10T11:39	&	59862.4854                    	&	0.932               	&	$R_c$  	&	60s        	&	-	&	17.0  	&	MITSuME   & \cite{2022GCN.32730....1S} & -            \\
2022-10-10T14:56	&	59862.6347                    	&	1.0813              	&	$R_c$  	&	6$\times$180s    	&	18.21  $\pm$ 0.14  	&	18.5 	&	\textcolor{black}{UBAI-ST60}    & this work  & \sc{Muphoten}           \\
2022-10-10T15:53	&	59862.6774                    	&	1.124               	&	$R_c$  	&	15$\times$90s    	&	-	&	-   	&	\textcolor{black}{ShAOT60}      & this work   & VETO           \\
2022-10-10T18:32	&	59862.7809                    	&	1.2274              	&	$R_c$  	&	25$\times$30s    	&	18.1   $\pm$ 0.08  	&	19.3 	&	\textcolor{black}{Lisnyky-AZT-8}     & this work  & \sc{Muphoten}             \\
2022-10-10T18:45	&	59862.7899                    	&	1.2365              	&	$R_c$  	&	25$\times$30s    	&	18.24  $\pm$ 0.08  	&	19.1 	&	\textcolor{black}{Lisnyky-AZT-8}    & this work & \sc{Muphoten}  \\
2022-10-10T19:43:14	&	59862.8290                   	&	1.2755              	&	$R_c$ 	&	 7$\times$180s    	&	-  	&	18.2 (5$\sigma$)  &	\textcolor{black}{KNC-SCT-0.28}     & this work   & \sc{Muphoten}               \\ %okchecked Damien 18.44+-0.13 UL19.0
2022-10-11T19:52:44	&	59863.8292                    	&	2.2956              	&	$R_c$ 	&	20$\times$180s      	&	-	&	18.8 (5$\sigma$) 	&	\textcolor{black}{KNC-SCT-0.28}     & \cite{2022GCN.32640....1B} \& this work   & \sc{Muphoten}    \\ %okchecked this one is weird Damien UL 19.8
2022-10-11T18:44	&	59863.8576                    	&	2.3042              	&	$R_c$  	&	111$\times$60s   	&	19.22  $\pm$ 0.08  	&	20.5 	&	\textcolor{black}{Lisnyky-AZT-8}      & this work & \sc{Muphoten}             \\
2022-10-12T14:24	&	59864.6139                    	&	3.0604              	&	$R_c$  	&	5$\times$240s    	&	-  	&	- 	&	\textcolor{black}{UBAI-ST60}    & this work & VETO             \\
2022-10-12T19:40	&	59864.8403                    	&	3.2868              	&	$R_c$  	&	30$\times$60s    	&	19.98  $\pm$ 0.11  	&	20.1 	&	\textcolor{black}{Lisnyky-AZT-8}      & this work  & \sc{Muphoten}            \\
2022-10-14T14:10	&	59866.6208                    	&	5.0674              	&	$R_c$  	&	11$\times$240s   	&	-	&	18.5 	&	\textcolor{black}{UBAI-ST60}       & this work    & \sc{Muphoten}       \\
2022-10-21T22:58	&	59874.0102                    	&	12.4567             	&	$R_c$ 	&	460$\times$10s   	&	-	&	19.9 	&	\textcolor{black}{VIRT}          & this work & \sc{Muphoten} \\
2022-10-22T03:34:20	&	59874.1697                    	&	12.6162             	&	$R_c$ 	&	6$\times$600 s     	&	-	&	19.4 (5$\sigma$) 	&	\textcolor{black}{KNC-iT11}     & this work & \sc{STDpipe}          \\
\hline
2022-10-09T14:25	&	59861.6007                    	&	0.0472              	&	$r^\prime$ 	&	-       	&	14.93  $\pm$ 0.1   	&	-   	&	NEXT          &  \cite{2022GCN.32647....1X} & -             \\ %ok checked
2022-10-09T14:27	&	59861.6021                    	&	0.0486              	&	$r^\prime$ 	&	120s      	&	14.84  $\pm$ 0.09  	&	20.8  	&	Mondy     & \cite{2022GCN.32645....1B} & -              \\
2022-10-09T15:36	&	59861.6507                    	&	0.0972              	&	$r^\prime$ 	&	180s    	&	15.92  $\pm$ 0.12  	&	16.5   	&	\textcolor{black}{TRE}        & this work  & \sc{STDpipe} \& \sc{Muphoten}           \\
2022-10-09T15:39	&	59861.6528                    	&	0.0993              	&	$r^\prime$ 	&	180s    	&	15.82  $\pm$ 0.18  	&	16.7   	&	\textcolor{black}{TRE}      & this work     & \sc{STDpipe} \& \sc{Muphoten}             \\
2022-10-09T15:40	&	59861.6530                    	&	0.0995              	&	$r^\prime$ 	&	180s    	&	15.74  $\pm$ 0.28  	&	16.1   	&	\textcolor{black}{TRE}       & this work     & \sc{STDpipe} \& \sc{Muphoten}            \\
2022-10-09T16:25	&	59861.684                     	&	0.1306              	&	$r^\prime$ 	&	200s       	&	16.16  $\pm$ 0.07  	&	-   	&	GIT            & \cite{2022GCN.32662....1K}   & -         \\
%ok checked
2022-10-09T17:28	&	59861.7283                    	&	0.1748               	&	$r^\prime$ 	&	180s    	&	16.4  $\pm$ 0.3  	&	16.3   	&	\textcolor{black}{TRE}     & this work       & \sc{STDpipe} \& \sc{Muphoten}            \\
2022-10-09T17:29	&	59861.7285                    	&	0.1750               	&	$r^\prime$ 	&	180s    	&	15.88  $\pm$ 0.23  	&	16.3   	&	\textcolor{black}{TRE}     & this work       & \sc{STDpipe} \& \sc{Muphoten}           \\
2022-10-09T18:25	&	59861.7674                    	&	0.2139              	&	$r^\prime$ 	&	-       	&	16.5   $\pm$ 0.1   	&	-   	&	NEXT      &  \cite{2022GCN.32647....1X} & -             \\
%ok checked
2022-10-09T18:23	&	59861.766                     	&	0.2125              	&	$r^\prime$ 	&	6$\times$60s       	&	16.76  $\pm$ 0.08  	&	-   	&	MeerLICHT    &   \cite{2022GCN.32944....1D} &      -       \\ %ok checked
%	&	                    	&	            	&		&	       	&	  	&	   	&	    &   \cite{2022GCN.32944....1D} &             \\ %ok checked
2022-10-09T18:49	&	59861.784                     	&	0.2306              	&	$r^\prime$  	&	90s       	&	16.57  $\pm$ 0.02  	&	-   	&	OSN-0.9   & \cite{2022GCN.32644....1H} &     -           \\
2022-10-09T23:58	&	59861.9986                    	&	0.4452              	&	$r^\prime$ 	&	-       	&	17.36  $\pm$ 0.12  	&	-   	&	REM          & \cite{2022GCN.32652....1B}   & -         \\
2022-10-10T04:25	&	59862.184                     	&	0.6306              	&	$r^\prime$  	&	60$\times$5s      	&	17.55  $\pm$ 0.06  	&	19.8 	&	LOAO-1m    &       \cite{2022GCN.32659....1P}     & -    \\
2022-10-10T05:00	&	59862.2083                    	&	0.6549              	&	$r^\prime$ 	&	300s       	&	17.8   $\pm$ 0.1   	&	-   	&	Nickel-1m     & \cite{2022GCN.32669....1V}       &   -  \\ %ok ckecked
 %ok checked
\hline
\end{tabular}
\begin{tabular}{|l|cc|c|l|l|l|c|c|c|}
2022-10-10T12:25	&	59862.5174                    	&	0.9639              	&	$r^\prime$ 	&	2$\times$150s       	&	18.67  $\pm$ 0.16  	&	-   	&	SLT-40      & \cite{2022GCN.32667....1C} &    -         \\
2022-10-10T16:33	&	59862.7023                    	&	1.1489              	&	$r^\prime$ 	&	11$\times$100s   	&	18.65  $\pm$ 0.08  	&	20.9  	&	KAO   & this work  &  \sc{Muphoten} \\
2022-10-10T17:06	&	59862.7125                    	&	1.159               	&	$r^\prime$ 	&	600s       	&	18.65  $\pm$ 0.02  	&	-   	&	RTT-150     & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-10T17:14	&	59862.7181                    	&	1.1646              	&	$r^\prime$ 	&	18$\times$30s     	&	18.64  $\pm$ 0.03  	&	20.8 (3$\sigma$)   	&	AZT-20       &  \cite{2022GCN.32670....1K} & -               \\ %ok checked
2022-10-10T19:26	&	59862.8097                    	&	1.2563              	&	$r^\prime$	&	2$\times$300s      	&	18.74  $\pm$ 0.12  	&	-   	&	RC-80         &  \cite{2022GCN.32709....1V} &   -          \\ % ok checked
2022-10-10T19:40	&	59862.8194                    	&	1.266               	&	$r^\prime$ 	&	3$\times$100s     	&	18.8   $\pm$ 0.21  	&	-   	&	LCOGT     & \cite{2022GCN.32693....1S} & -              \\ %ok checked
2022-10-10T20:30	&	59862.8611                    	&	1.3077              	&	$r^\prime$ 	&	2$\times$300s    	&	18.86   $\pm$ 0.04   	&	20.5 	&	\textcolor{black}{C2PU/Omicron}    & this work  & \sc{STDpipe} \& \sc{Muphoten}         \\
2022-10-10T20:50	&	59862.8681                    	&	1.3146              	&	$r^\prime$ 	&	600s       	&	18.81  $\pm$ 0.05  	&	-   	&	RTT-150      & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-11T00:15	&	59863.0444                  	&	1.4909              	&	$r^\prime$ 	&	16$\times$360s      	&	18.89  $\pm$ 0.06   	&	20.4 (5$\sigma$)	&	\textcolor{black}{KNC-C14/Ste-Sophie}   & this work  & \sc{STDpipe}    \\
2022-10-11T00:58	&	59863.0846                    	&	1.5312              	&	$r^\prime$	&	  59$\times$120s    	&	18.93  $\pm$ 0.09  	&	19.8 (5$\sigma$)  &	\textcolor{black}{KNC-C11-FREE}     & this work  & \sc{STDpipe}              \\
2022-10-11T16:37	&	59863.6924                    	&	2.1389              	&	$r^\prime$ 	&	600s       	&	19.53  $\pm$ 0.04  	&	-   	&	RTT-150   &   \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-11T20:41	&	59863.8617                  	&	2.3083              	&	$r^\prime$ 	&	-      	&	19.36  $\pm$ 0.15  	&	19.8 (5$\sigma$) 	&	\textcolor{black}{KNC-Parent}    & this work  & \sc{STDPipe}             \\
2022-10-11T20:44	&	59863.8639                    	&	2.3104              	&	$r^\prime$ 	&	600s       	&	19.67  $\pm$ 0.11  	&	-   	&	RTT-150  &   \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-12T01:36	&	59864.1041                    	&	2.5506             	&	$r^\prime$ 	&	31$\times$180s      	&	19.56  $\pm$ 0.12  	&	20.2 (5$\sigma$) 	&	\textcolor{black}{KNC-LCO/McDO-0.4m}     & this work  & \sc{STDpipe}            \\
2022-10-12T03:34	&	59864.1486                    	&	2.5952              	&	$r^\prime$	&	3$\times$300s     	&	-	&	21.4  	&	LCOGT       & \cite{2022GCN.32738....1S} &      -        \\ %ok checked
2022-10-12T17:05	&	59864.7118                    	&	3.1583              	&	$r^\prime$ 	&	600s       	&	20.03 $\pm$ 0.06  	&	-   	&	RTT-150  & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T17:38	&	59864.7347                    	&	3.1813              	&	$r^\prime$ 	&	600s       	&	19.97  $\pm$ 0.08  	&	-   	&	RTT-150  & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-12T18:10	&	59864.7569                    	&	3.2035              	&	$r^\prime$ 	&	600s       	&	20.07  $\pm$ 0.19  	&	-   	&	RTT-150    & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-12T18:42	&	59864.7792                    	&	3.2257              	&	$r^\prime$ 	&	600s       	&	20.32  $\pm$ 0.17  	&	-   	&	RTT-150     & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-12T19:15	&	59864.8409                    	&	3.2874              	&	$r^\prime$ 	&	30$\times$120s      	&	-	&	18.4  	&	KNC-C11-ATLAS     & this work   &   \sc{STDPipe}       \\
2022-10-12T19:46	&	59864.8236                    	&	3.2702              	&	$r^\prime$ 	&	600s      	&	20.17  $\pm$ 0.12  	&	-  	&	RTT-150    & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T19:40	&	59864.8194                    	&	3.266               	&	$r^\prime$ 	&	1800s     	&	20.23  $\pm$ 0.09  	&	-   	&	OHP       &  \cite{2022GCN.32753....1S} & -        \\ % checked damien
%2022-10-12T19:40	&	59864.8194                    	&	3.266               	&	sdssr 	&	2$\times$600 s     	&	20.23  $\pm$ 0.09  	&	0.0   	&	OHP       &  \cite{2022GCN.32753....1S} & STDPIPE-force          \\ % checked damien
2022-10-12T20:18	&	59864.8458                    	&	3.2924              	&	$r^\prime$ 	&	300s       	&	20.58  $\pm$ 0.7   	&	-   	&	RC-80         &  \cite{2022GCN.32709....1V} &   -          \\ % ok checked
2022-10-12T20:25	&	59864.8507                    	&	3.2972              	&	$r^\prime$ 	&	600s       	&	20.26  $\pm$ 0.16  	&	-   	&	RTT-150        & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T20:57	&	59864.8729                    	&	3.3195              	&	$r^\prime$ 	&	600s       	&	20.24  $\pm$ 0.19  	&	-   	&	RTT-150         & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-13T03:09	&	59865.1312                    	&	3.5778              	&	$r^\prime$ 	&	-       	&	20.44  $\pm$ 0.05  	&	-   	& LDT & \cite{2022GCN.32739....1O} &    -               \\ %ok checked
2022-10-13T17:37	&	59865.7632                    	&	4.2097              	&	$r^\prime$ 	&	21$\times$120s   	&	-	&	20.2  	&	KAO   & this work  & \sc{Muphoten}                  \\
2022-10-13T16:53	&	59865.7035                    	&	4.15                	&	$r^\prime$	&	600s       	&	20.53  $\pm$ 0.09  	&	-  	&	RTT-150         &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T17:25	&	59865.7257                    	&	4.1722              	&	$r^\prime$ 	&	600s       	&	20.63  $\pm$ 0.09  	&	-   	&	RTT-150         &  \cite{2022GCN.32752....1B} & -              \\ %ok checked
2022-10-13T17:58	&	59865.7486                    	&	4.1952              	&	$r^\prime$ 	&	600s       	&	20.71  $\pm$ 0.15  	&	-   	&	RTT-150         &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T18:30	&	59865.7708                    	&	4.2174              	&	$r^\prime$ 	&	600s       	&	20.54  $\pm$ 0.1   	&	-   	&	RTT-150          &  \cite{2022GCN.32752....1B} & -              \\ %ok checked
2022-10-13T19:02	&	59865.7931                    	&	4.2396              	&	$r^\prime$ 	&	600s       	&	20.55  $\pm$ 0.12  	&	-   	&	RTT-150         &  \cite{2022GCN.32752....1B} & -             \\ %ok checked
2022-10-13T19:35	&	59865.816                     	&	4.2625              	&	$r^\prime$ 	&	600s       	&	20.74  $\pm$ 0.16  	&	-   	&	RTT-150       &  \cite{2022GCN.32752....1B} & -              \\ %ok checked
2022-10-13T20:08	&	59865.8389                    	&	4.2854              	&	$r^\prime$ 	&	600s       	&	20.9   $\pm$ 0.23  	&	-   	&	RTT-150       &  \cite{2022GCN.32752....1B} & -              \\ %ok checked
2022-10-13T20:43	&	59865.8632                    	&	4.3097              	&	$r^\prime$ 	&	600s       	&	20.86  $\pm$ 0.27  	&	-   	&	RTT-150         &  \cite{2022GCN.32752....1B} & -              \\ %ok checked
2022-10-14T05:27	&	59866.2271                    	&	4.6736              	&	$r^\prime$ 	&	-      	&	20.92  $\pm$ 0.05  	 & -    	&	Pan-STARRS     & \cite{2022GCN.32758....1H} & -           \\
2022-10-15T14:40	&	59867.6111                    	&	6.0577              	&	$r^\prime$ 	&	30$\times$60s     	&	20.96  $\pm$ 0.05  	&	22.9 (3$\sigma$)  	&	AZT-20           & \cite{2022GCN.32769....1B} & - \\%ok checked
2022-10-15T06:34	&	59867.2736                    	&	5.7202              	&	$r^\prime$ 	&	-       	&	21.13  $\pm$ 0.06  	&	-   	&	Faulkes     & \cite{2022GCN.32771....1S} & -               \\ % ok checked
2022-10-16T14:41	&	59868.6118                    	&	7.0583              	&	$r^\prime$ 	&	200$\times$25s       	&	21.3   $\pm$ 0.04  	&	-   	&	DFOT            & \cite{2022GCN.32811....1G} & -           \\
2022-10-19T02:05	&	59871.0868                    	&	9.5333              	&	$r^\prime$ 	&	-       	&	21.68  $\pm$ 0.07  	&	-   	&	LDT              &  \cite{2022GCN.32799....1O}  &  -        \\
%2022-10-19T18:26	&	59871.8201                    	&	10.2667             	&	$r^\prime$ 	&	15$\times$300 s   	&	21.76  $\pm$ 0.18  	&	21.91 	&	\textcolor{black}{C2PU/Omicron}   & this work   &   MUPHOTEN-detec      \\
2022-10-19T18:26	&	59871.8201                    	&	10.2667             	&	$r^\prime$ 	&	4$\times$300s   	&	21.8  $\pm$ 0.07  	&	21.9 	&	C2PU/Omicron   & this work   &   \sc{STDpipe} \& \sc{Muphoten}     \\
%2022-10-19T19:33:38.265,59871.81502621528, 10.262 C2PU-Omicron,sdssr,21.8,0.07,0.0,4$\times$300 s,AB,ps1,rmag STDPIPE, calib. ps1/r
2022-10-20T16:11	&	59872.6847                    	&	11.1313             	&	$r^\prime$  	&	3$\times$300s    	&	21.86  $\pm$ 0.18  	&	21.8  	&	UBAI-AZT22    & this work    & \sc{Muphoten}        \\
2022-10-21T14:33	&	59873.6062                    	&	12.0528             	&	$r^\prime$ 	&	30$\times$60s     	&	21.94  $\pm$ 0.07  	&	23.9(3$\sigma$)  	&	AZT-20             & \cite{2022GCN.32818....1B}  &  -       \\
2022-10-23T00:59:10	&	59875.0757                    	&	13.5222             	&	$r^\prime$ 	&	31$\times$180s      	&	-	&	19.4  (5$\sigma$)	&	KNC-C11-FREE     & this work  & \sc{STDpipe}         \\
2022-10-25T01:59:52	&	59877.1045                   	&	15.5510            	&		$r^\prime$  	&	6$\times$600s     	&	-	&	20.5 (5$\sigma$) 	& KNC-iT11    & this work   & \sc{STDpipe}         \\
2022-10-27T00:45:41	&	59879.0501                      	&	17.4967             	&	$r^\prime$	& 26$\times$120s     	&	-	&	20.0  (5$\sigma$)	&	KNC-C11-FREE    & this work  & \sc{STDpipe}          \\
2022-10-29T05:50	&	59881.25                      	&	19.6965             	&	$r^\prime$ 	&	2$\times$300s    	&	22.69   $\pm$ 0.05   	&	25.5   	&	\textcolor{black}{CFHT-Megacam}     & this work & \sc{STDpipe} \& \sc{Muphoten}        \\
\hline
%\multicolumn{10}{c}{$i^\prime$-band} \\
2022-10-09T18:26:56	&	59861.7687     	&	0.2152             	&	$i^\prime$ 	&	6$\times$60s      	&	15.58  $\pm$ 0.03  	&	-  	&	MeerLICHT      & \cite{2022GCN.32646....1D}  & -             \\
2022-10-10T02:04:32	&	59862.0868                   	&	0.5333              	&	$i^\prime$ 	&	300s      	&	16.24  $\pm$ 0.05  	&	17.9 (5$\sigma$)  	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}           \\ %ok checked
2022-10-10T02:10:06	&	59862.0907                    	&	0.5372              	&	$i^\prime$ 	&	300s      	&	16.25  $\pm$ 0.05  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T02:15:41 &	59862.0945                   	&	0.5411              	&	$i^\prime$ 	&	300s      	&	16.28  $\pm$ 0.05  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T02:21:15	&	59862.0984                    	&	0.5450              	&	$i^\prime$ 	&	300s      	&	16.34  $\pm$ 0.05  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}           \\ %ok checked
2022-10-10T02:26:50	&	59862.1023                   	&	0.5489             	&	$i^\prime$ 	&	300s      	&	16.38  $\pm$ 0.06  	&	17.8 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}           \\ %ok checked
2022-10-10T02:32:25 &	59862.1062                    	&	0.5527              	&	$i^\prime$ 	&	300s      	&	16.37  $\pm$ 0.05  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}          \\ %ok checked
2022-10-10T02:38:55	&	59862.1107                   	&	0.5572              	&	$i^\prime$ 	&	300s      	&	16.46  $\pm$ 0.05  	&	18.0 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T02:44:29	&	59862.1107                    	&	0.5611              	&	$i^\prime$ 	&	300s      	&	16.44  $\pm$ 0.05  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T02:50:04 &	59862.1184                    	&	0.5650              	&	$i^\prime$ 	&	300s      	&	16.41  $\pm$ 0.06  	&	17.9 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T02:55:39	&	59862.1223                    	&	0.5689              	&	$i^\prime$ 	&	300s      	&	16.27  $\pm$ 0.05  	&	17.8 (5$\sigma$)	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T03:01:14	&	59862.1262                    	&	0.5727              	&	$i^\prime$ 	&	300s      	&	16.44  $\pm$ 0.06  	&	17.8 (5$\sigma$) 	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T03:06:48	&	59862.1301                    	&	0.5766              	&	$i^\prime$ 	&	300s      	&	16.58  $\pm$ 0.07  	&	17.8 (5$\sigma$)	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\ %ok checked
2022-10-10T04:26	&	59862.1847                    	&	0.6313              	&	$i^\prime$     	&	60$\times$5s      	&	16.41  $\pm$ 0.05  	&	19.56 	&	LOAO-1m &   \cite{2022GCN.32659....1P}     & -    \\
2022-10-10T12:25	&	59862.5174                    	&	0.9639              	&	$i^\prime$ 	&	2$\times$150s       	&	17.38  $\pm$ 0.09  	&	-   	&	SLT-40           & \cite{2022GCN.32667....1C} &    -       \\ %ok checked
2022-10-10T16:59	&	59862.716                     	&	1.1625              	&	$i^\prime$ 	&	9$\times$80s     	&	17.67  $\pm$ 0.05  	&	20.7  	&	\textcolor{black}{KAO}       & this work  & \sc{Muphoten}                \\
2022-10-10T17:23	&	59862.7243                    	&	1.1708              	&	$i^\prime$ 	&	15$\times$30s     	&	17.58  $\pm$ 0.01  	& 20.7 (3$\sigma$)   	&	AZT-20      & \cite{2022GCN.32769....1B} & -              \\ %checked sarah
2022-10-10T17:17	&	59862.7201                    	&	1.1667              	&	$i^\prime$ 	&	600s       	&	17.52  $\pm$ 0.01  	&	-   	&	RTT-150         & \cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-10T18:20:07	&	59862.7938                    	&	1.2255              	&	$i^\prime$ 	&	14$\times$180s      	&	17.47  $\pm$ 0.09  	&	17.6 (5$\sigma$)  	&	\textcolor{black}{KNC-IRIS}    & this work  & \sc{STDpipe}    \\
2022-10-10T19:26	&	59862.8097                    	&	1.2563              	&	$i^\prime$	&	2$\times$300s       	&	17.5   $\pm$ 0.12  	&	-   	&	RC-80            &  \cite{2022GCN.32709....1V} &   -          \\ % ok checked
2022-10-10T21:01	&	59862.8757                    	&	1.3222              	&	$i^\prime$ 	&	600s       	&	17.69  $\pm$ 0.02  	&	-   	&	RTT-150           & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-11T06:07:28	&	59863.2569                    	&	1.7035              	&	$i^\prime$ 	&	300s      	&	17.85  $\pm$ 0.13  	&	18.1 (5$\sigma$) 	&	\textcolor{black}{KNC-iT24}     & this work  & \sc{STDpipe}              \\
2022-10-11T06:12:57	&	59863.2607                   	&	1.7072              	&	$i^\prime$ 	& 300s      	&	18.24  $\pm$ 0.22  	&	18.2 (5$\sigma$)  	&	\textcolor{black}{KNC-iT24}     & this work  & \sc{STDpipe}              \\
2022-10-11T00:54	&	59863.0375                    	&	1.484               	&	$i^\prime$ 	&	-       	&	17.92  $\pm$ 0.06  	&	-   	&	BlackGEM          & \cite{2022GCN.32678....1G} & -         \\
2022-10-11T16:48	&	59863.7                       	&	2.1465              	&	$i^\prime$ 	&	600s       	&	18.4   $\pm$ 0.02  	&	-   	&	RTT-150          & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
2022-10-11T18:46:47	&	59863.8193                    	&	2.2659              	&	$i^\prime$ 	&	199$\times$32s      	&	18.64  $\pm$ 0.21  	&	18.7 (5$\sigma$) 	&	\textcolor{black}{KNC-EHEA-200F5}     & this work & \sc{STDpipe}          \\ %ok checked
2022-10-11T20:56	&	59863.8722                    	&	2.3188              	&	$i^\prime$ 	&	600s       	&	18.49  $\pm$ 0.04  	&	-   	&	RTT-150          & \cite{2022GCN.32743....1B}   & -              \\ % ok checked
 %ok checked}	&	\DT{59862.1301}                    	&	\DT{0.5766}              	&	\DT{$i^\prime$} 	&	1$\times$60s      	&	16.58  $\pm$ 0.07  	&	17.8 	&	\textcolor{black}{KNC-BGO}     & this work    & STDPIPE, calib. ps1/i           \\ %ok checked
2022-10-12T00:58:02	&	59864.0626                    	&	2.5092              	&	$i^\prime$ 	&	$11\times300$s      	&	18.44  $\pm$ 0.09  	&	19.0 (5$\sigma$)	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}            \\
2022-10-12T02:07:18	&	59864.1083                    	&	2.5548              	&	$i^\prime$ 	&	11$\times$300s      	&	18.74  $\pm$ 0.13  	&	19.3 (5$\sigma$) 	&	\textcolor{black}{KNC-C11-FREE}   & this work   & \sc{STDpipe}            \\ %ok checkeck           \\
2022-10-12T02:40	&	59864.1111                    	&	2.5577              	&	$i^\prime$ 	&	-       	&	19.0   $\pm$ 0.2   	&	-   	&	LBTO          & \cite{2022GCN.32759....1S} & - \\ %ale$\times$ please confirm
2022-10-12T03:34	&	59864.1486                    	&	2.5952              	&	$i^\prime$ 	&	3$\times$300s     	&	-	&	20.5  	&	LCOGT     & \cite{2022GCN.32738....1S} &       -        \\ %ok checked                \\
2022-10-12T16:54	&	59864.7042                    	&	3.1507              	&	$i^\prime$ 	&	600s       	&	18.82  $\pm$ 0.03  	&	-   	&	RTT-150           &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T17:27	&	59864.7271                    	&	3.1736              	&	$i^\prime$ 	&	600s       	&	19.02  $\pm$ 0.07  	&	-   	&	RTT-150             &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T17:59	&	59864.7493                    	&	3.1958              	&	$i^\prime$ 	&	600s       	&	19.09  $\pm$ 0.1   	&	-   	&	RTT-150           &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T18:31	&	59864.7715                    	&	3.2181              	&	$i^\prime$ 	&	600s      	&	18.95  $\pm$ 0.07  	&	-   	&	RTT-150           &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T19:03	&	59864.7938                    	&	3.2403              	&	$i^\prime$ 	&	600s       	&	18.93  $\pm$ 0.04  	&	-   	&	RTT-150            &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T19:36	&	59864.8167                    	&	3.2632              	&	$i^\prime$ 	&	600s       	&	18.93  $\pm$ 0.04  	&	-   	&	RTT-150            &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T19:40	&	59864.8194                    	&	3.266               	&	$i^\prime$ 	&	3$\times$600s     	&	18.91  $\pm$ 0.11  	&	-  	&	OHP             &  \cite{2022GCN.32753....1S} & -         \\ % checked damien
2022-10-12T20:08	&	59864.8389                    	&	3.2854              	&	$i^\prime$ 	&	600s       	&	18.92  $\pm$ 0.04  	&	-   	&	RTT-150          &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T20:18	&	59864.8458                    	&	3.2924              	&	$i^\prime$ 	&	300s       	&	18.74  $\pm$ 0.18  	&	-   	&	RC-80              &  \cite{2022GCN.32709....1V} &   -          \\ % ok checked
\end{tabular}}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\caption{Continued.}
\scalebox{0.6}{
\begin{tabular}{|l|cc|c|l|l|l|c|c|c|}
2022-10-13T02:36:45	&	59865.1069                    	&	3.5534              	&	$i^\prime$ 	&	$12\times300$s      	&	19.50  $\pm$ 0.22  	&	19.4 (5$\sigma$)	&	\textcolor{black}{KNC-BGO}     & this work    & \sc{STDpipe}     \\
2022-10-13T02:24:22	&	59865.1149                       	&	3.5614              	&	$i^\prime$ 	&	20$\times$120s      	&	-  	&	18.7 (5$\sigma$)  	&	\textcolor{black}{KNC-iT11}       & this work & \sc{STDpipe}                \\
2022-10-13T03:09	&	59865.1312                    	&	3.5778              	&	$i^\prime$ 	&	-      	&	19.37  $\pm$ 0.05  	&	-   	&	LDT       & \cite{2022GCN.32739....1O} &    -               \\ %ok checked
2022-10-13T17:04	&	59865.7111                    	&	4.1577              	&	$i^\prime$ 	&	600s       	&	19.51  $\pm$ 0.06  	&	-   	&	RTT-150          &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T17:36	&	59865.7333                    	&	4.1799              	&	$i^\prime$ 	&	600s       	&	19.41  $\pm$ 0.05  	&	-   	&	RTT-150           &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T18:09	&	59865.7562                    	&	4.2028              	&	$i^\prime$ 	&	600s       	&	19.52  $\pm$ 0.05  	&	-   	&	RTT-150           &  \cite{2022GCN.32752....1B} & -              \\ %ok checked\
2022-10-13T17:42	&	59865.7642                    	&	4.2108              	&	$i^\prime$ 	&	21$\times$110s   	&	19.73  $\pm$ 0.3   	&	20.3  	&	\textcolor{black}{KAO}     & this work & \sc{Muphoten}                 \\
2022-10-13T18:41	&	59865.7785                    	&	4.225               	&	$i^\prime$ 	&	600s       	&	19.44  $\pm$ 0.04  	&	-   	&	RTT-150           &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T19:13	&	59865.8007                    	&	4.2472              	&	$i^\prime$	    &	600s       	&	19.45  $\pm$ 0.05  	&	-   	&	RTT-150            &  \cite{2022GCN.32752....1B} & -               \\ %ok checked\
2022-10-13T19:46	&	59865.8236                    	&	4.2702              	&	$i^\prime$ 	&	600s       	&	19.43  $\pm$ 0.05  	&	-   	&	RTT-150          &  \cite{2022GCN.32752....1B} & -               \\ %ok checked\
2022-10-13T20:18	&	59865.8458                    	&	4.2924              	&	$i^\prime$ 	&	600s       	&	19.48  $\pm$ 0.06  	&	-   	&	RTT-150          &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T20:53	&	59865.8701                    	&	4.3167              	&	$i^\prime$ 	&	600s       	&	19.5   $\pm$ 0.07  	&	-   	&	RTT-150           &  \cite{2022GCN.32752....1B} & -               \\ %ok checked\
2022-10-14T00:04	&	59866.0028                    	&	4.4493              	&	$i^\prime$ 	&	-       	&	19.89  $\pm$ 0.05  	&	-   	&	VLT               &  \cite{2022GCN.32765....1I} &   -               \\ %ok checked\
2022-10-14T00:40	&	59866.0278                    	&	4.4743              	&	$i^\prime$ 	&	7$\times$60s      	&	19.8   $\pm$ 0.5   	&	-   	&	GMOS             &  \cite{2022GCN.32749....1R} &     -      \\ %ok checked
2022-10-15T06:34	&	59867.2736                    	&	5.7202              	&	$i^\prime$ 	&	-       	&	20.01  $\pm$ 0.05  	&	-   	&	Faulkes     & \cite{2022GCN.32771....1S} & -               \\ %ok checked
2022-10-15T14:11	&	59867.591                     	&	6.0375              	&	$i^\prime$ 	&	30$\times$60s     	&	20.0   $\pm$ 0.04  	&	23.2 (3$\sigma$)  	&	AZT-20          & \cite{2022GCN.32769....1B} &  - \\%ok checked
2022-10-19T02:05	&	59871.0868                    	&	9.5333              	&	$i^\prime$	&	-       	&	20.72  $\pm$ 0.05  	&	-  	&	LDT              &  \cite{2022GCN.32799....1O}  &  -       \\
2022-10-21T15:04	&	59873.6278                    	&	12.0743             	&	$i^\prime$ 	&	30$\times$60s     	&	20.72  $\pm$ 0.11  	&	23.3(3$\sigma$)  	&	AZT-20             & \cite{2022GCN.32818....1B}  &  -       \\
2022-10-29T06:09	&	59881.2632                    	&	19.7097             	&	$i^\prime$ 	&	2$\times$300s    	&	21.87  $\pm$ 0.05  	&	24.5  	&	\textcolor{black}{CFHT-Megacam}     & this work   & \sc{STDpipe}  \& \sc{Muphoten}       \\ %ok checked
\hline
%\multicolumn{10}{c}{$I_c$-band} \\
%\hline
2022-10-09T20:05:19	&	59861.8422                    	&	0.2887               	&	$I_c$ 	&	5$\times$180s      	&	15.21  $\pm$ 0.04  	&	17.0 (5$\sigma$)  	&		\textcolor{black}{KNC-SCT-0.28}      & this work   & \sc{Muphoten}         \\ %ok checke Damien 15.65+-0.3 UL 18
2022-10-10T05:00	&	59862.2083                    	&	0.6549              	&	$I_c$ 	&	300s       	&	16.74  $\pm$ 0.1   	&	-   	&	Nickel-1m  &       \cite{2022GCN.32669....1V}       &   -  \\ %ok ckecked
%2022-10-09T20:06	&	59861.8375                    	&	0.284               	&	$I_c$     	&	\sa{-}       	&	15.76  $\pm$ 0.06  	&	-   	&	\textcolor{black}{KNC-SCT-0.28}   & \cite{2022GCN.32640....1B} \& this work   & APASS DR9             \\ % Damien tu peu$\times$ refaire l'analyse stp ?
2022-10-10T11:39	&	59862.4854                    	&	0.932               	&	$I_c$     	&	8340s        	&	17.1   $\pm$ 0.2   	&	-   	&	MITSuME      & \cite{2022GCN.32730....1S} & - \\ % ok checked
2022-10-10T20:04:25	&	59862.8436                    	&	1.2902              	&	$I_c$ 	&	7$\times$180s      	&	17.12   $\pm$ 0.13  	&	17.0 (5$\sigma$)  	&	\textcolor{black}{KNC-SCT-0.28}      & this work   & \sc{Muphoten}          \\ %ok checked Damien 17.6+-0.13 UL 18.1
2022-10-11T18:14	&	59863.7958                    	&	2.2424              	&	$I_c$     	&	52$\times$60s    	&	-	&	-  	&	\textcolor{black}{AbAO-T70}   & this work  & VETO        \\
2022-10-11T21:06:16	&	59863.9043                    	&	2.3509              	& 	$I_c$ 	&	24$\times$180s      	&	-   	&	17.6 (5$\sigma$) 	& \textcolor{black}{KNC-SCT-0.28}      & this work   & \sc{Muphoten}         \\ %ok checked Damien 18.8+-0.2 UL 18.9
2022-10-12T18:11	&	59864.7889                    	&	3.2354              	&	$I_c$     	&	45$\times$60s    	&	-  	&	- 	&	\textcolor{black}{Lisnyky-AZT-8}     & this work  &  VETO     \\
%2022-10-12T18:11	&	59864.7889                    	&	3.2354              	&	$I_c$     	&	45$\times$60s    	&	18.30   $\pm$ 0.09  	&	19.79 	&	\textcolor{black}{Lisnyky-AZT-8}     & this work  & MUPHOTEN-force,     \sa{calib. ps1/i}   VETO     \\
2022-10-13T01:49:56	&	59865.1248                    	&	3.5713              	&	$I_c$ 	&	23$\times$300s      	&	18.95  $\pm$ 0.12  	&	19.7 (5$\sigma$) 	&	\textcolor{black}{KNC-C11-FREE}   & this work & \sc{STDpipe}           \\
2022-10-15T18:44	&	59867.8639                    	&	6.3104              	&	$I_c$     	&	120$\times$60s   	&	19.77  $\pm$ 0.17  	&	19.0 	&	\textcolor{black}{Lisnyky-AZT-8}     & this work    &   \sc{Muphoten}         \\
2022-10-24T23:01	&	59877.0383                    	&	15.4848             	&	$I_c$     	&	685$\times$10s   	&	-	&	19.8 	&	\textcolor{black}{VIRT}          & this work        & \sc{Muphoten}
\\
\hline
%\multicolumn{10}{c}{$z^\prime$-band} \\
%\hline
2022-10-09T18:29	&	59861.7701                    	&	0.2167              	&	$z^\prime$ 	&	6$\times$60s      	&	14.89  $\pm$ 0.03  	&	-  	&	MeerLICHT      & \cite{2022GCN.32646....1D}  & -             \\ %off strange results
2022-10-10T12:25	&	59862.5174                    	&	0.9639              	&	$z^\prime$ 	&	2$\times$150s       	&	16.6   $\pm$ 0.09  	&	-   	&	SLT-40         & \cite{2022GCN.32667....1C} &    -         \\ %ok checked
2022-10-10T17:26	&	59862.7264                    	&	1.1729              	&	$z^\prime$ 	&	15$\times$30s   	&	16.87  $\pm$ 0.05  	&	19.8   	&	 AZT-20      & \cite{2022GCN.32769....1B} & -              \\ %checked sarah
2022-10-10T17:28	&	59862.7278                    	&	1.1743              	&	$z^\prime$ 	&	600s       	&	16.81  $\pm$ 0.01  	&	-   	&	RTT-150      &\cite{2022GCN.32743....1B}   & -                 \\ % ok checked
2022-10-10T17:15	&	59862.728                     	&	1.1745              	&	$z^\prime$ 	&	10$\times$80s    	&	16.97  $\pm$ 0.06  	&	20.3  	&	\textcolor{black}{KAO}     & this work   & \sc{Muphoten}                \\
2022-10-10T21:13	&	59862.884                     	&	1.3306              	&	$z^\prime$ 	&	600s      	&	16.99  $\pm$ 0.01  	&	-   	&	RTT-150     &\cite{2022GCN.32743....1B}   & -                 \\ % ok checked
2022-10-11T00:50	&	59863.0347                    	&	1.4813              	&	$z^\prime$ 	&	-       	&	16.92  $\pm$ 0.05  	&	-   	&	BlackGEM     & \cite{2022GCN.32678....1G} &      -        \\
2022-10-11T16:59	&	59863.7076                    	&	2.1542              	&	$z^\prime$ 	&	600s       	&	17.69  $\pm$ 0.02  	&	-   	&	RTT-150        &\cite{2022GCN.32743....1B}   & -                \\ % ok checked
2022-10-11T21:07	&	59863.8799                    	&	2.3264              	&	$z^\prime$ 	&	600s       	&	17.72  $\pm$ 0.03  	&	-   	&	RTT-150         &\cite{2022GCN.32743....1B}   & -                \\ % ok checked
2022-10-12T02:40	&	59864.1111                    	&	2.5577              	&	$z^\prime$ 	&	-     	&	18.26 $\pm$ 0.01	&	-  	&	LBTO      &         \cite{2022GCN.32759....1S} & -       \\ %ok
2022-10-12T14:34	&	59864.6092	&	3.0557	&	$z^\prime$	&	-	&	$18.40\pm0.11$	&  -	&	GMG-Lijiang	&	\citep{2022GCN.32727....1M} & -               \\ %ok checked
2022-10-12T17:16	&	59864.7194                    	&	3.166               	&	$z^\prime$ 	&	600s       	&	18.2   $\pm$ 0.04  	&	-   	&	RTT-150         &\cite{2022GCN.32743....1B}   & -                 \\ % ok checked
2022-10-12T17:48	&	59864.7417                    	&	3.1882              	&	$z^\prime$ 	&	600s       	&	18.19  $\pm$ 0.05  	&	-  	&	RTT-150        &\cite{2022GCN.32743....1B}   & -                 \\ % ok checked
2022-10-12T18:21	&	59864.7646                    	&	3.2111              	&	$z^\prime$ 	&	600s       	&	18.4   $\pm$ 0.08  	&	-   	&	RTT-150        &\cite{2022GCN.32743....1B}   & -                \\ % ok checked
2022-10-12T18:53	&	59864.7868                    	&	3.2333              	&	$z^\prime$ 	&	600s       	&	18.26  $\pm$ 0.03  	&	-   	&	RTT-150        &\cite{2022GCN.32743....1B}   & -                \\ % ok checked
2022-10-12T19:25	&	59864.809                     	&	3.2556              	&	$z^\prime$ 	&	600s       	&	18.23  $\pm$ 0.03  	&	-   	&	RTT-150          &\cite{2022GCN.32743....1B}   & -               \\ % ok checked
2022-10-12T19:40	&	59864.8194                    	&	3.266               	&	$z^\prime$ 	&	2100s       	&	18.35  $\pm$ 0.13  	&	-   	&	OHP             &  \cite{2022GCN.32753....1S} & \sc{STDpipe}          \\ % checked damien
2022-10-12T19:57	&	59864.8312                    	&	3.2778              	&	$z^\prime$	&	600s       	&	18.23  $\pm$ 0.04  	&	-   	&	RTT-150          &\cite{2022GCN.32743....1B}   &         -         \\ % ok checked
%2022-10-12T19:40	&	59864.8194                    	&	3.266               	&	sdssz 	&	2$\times$900     	&	18.35  $\pm$ 0.13  	&	0.0   	&	SVOM-OHP           &  - & calib. PS1               \\ %ok checked
2022-10-12T20:35	&	59864.8576                    	&	3.3042              	&	$z^\prime$ 	&	600s       	&	18.3   $\pm$ 0.04  	&	-  	&	RTT-150       &  \cite{2022GCN.32752....1B} &  -              \\ %ok checked
2022-10-12T21:08	&	59864.8806                    	&	3.3271              	&	$z^\prime$   	&	600s       	&	18.18  $\pm$ 0.04  	&	-   	&	RTT-150   &   \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T17:15	&	59865.7188                    	&	4.1653              	&	$z^\prime$ 	&	600s       	&	18.63  $\pm$ 0.05  	&	-   	&	RTT-150    & \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T17:47	&	59865.741                     	&	4.1875              	&	$z^\prime$ 	&	600s       	&	18.76  $\pm$ 0.05  	&	-   	&	RTT-150   & \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T18:19	&	59865.7632                    	&	4.2097              	&	$z^\prime$ 	&	600s       	&	18.69  $\pm$ 0.04  	&	-   	&	RTT-150    &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T17:51	&	59865.7705                    	&	4.217               	&	$z^\prime$ 	&	21$\times$110s   	&	18.90   $\pm$ 0.16  	&	19.8  	&	\textcolor{black}{KAO}    & this work    & \sc{Muphoten}               \\
2022-10-13T18:52	&	59865.7861                    	&	4.2327              	&	$z^\prime$ 	&	600s       	&	18.75  $\pm$ 0.04  	&	-   	&	RTT-150      &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T19:24	&	59865.8083                    	&	4.2549              	&	$z^\prime$ 	&	600s       	&	18.74  $\pm$ 0.05  	&	-   	&	RTT-150    &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T19:57	&	59865.8312                    	&	4.2778              	&	$z^\prime$ 	&	600s       	&	18.83  $\pm$ 0.05  	&	-   	&	RTT-150    &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T20:32	&	59865.8556                    	&	4.3021              	&	$z^\prime$ 	&	600s       	&	18.74  $\pm$ 0.05  	&	-   	&	RTT-150  &  \cite{2022GCN.32752....1B} & -               \\ %ok checked
2022-10-13T21:06	&	59865.8792                    	&	4.3257              	&	$z^\prime$ 	&	600s       	&	18.71  $\pm$ 0.06  	&	-   	&	RTT-150    &  \cite{2022GCN.32752....1B} & -             \\ %ok checked
2022-10-14T12:12	&	59866.5106	&	4.9571	&	$z^\prime$	&	-	&	$19.21\pm0.12$	&  -	&	GMG-Lijiang	&	\citep{2022GCN.32727....1M} & -               \\ %ok checked
2022-10-15T06:34	&	59867.2736                    	&	5.7202              	&	$z^\prime$	&	-      	&	19.39  $\pm$ 0.05  	&	-   	&	Faulkes     & \cite{2022GCN.32771....1S} &  -               \\ %ok checked
2022-10-15T16:08	&	59867.6722                    	&	6.1188              	&	$z^\prime$ 	&	15$\times$60s     	&	19.31  $\pm$ 0.08  	&	21.0 (3$\sigma$)  	&	AZT-20    & \cite{2022GCN.32769....1B} & - \\%ok checked
2022-10-22T16:22	&	59874.7375                    	&	13.184              	&	$z^\prime$ 	&	20$\times$240s   	&	-	&	20.4  	&	\textcolor{black}{KAO}    & this work    &\sc{Muphoten}               \\
2022-10-29T06:32	&	59881.2843                    	&	19.7308             	&	$z^\prime$ 	&	4$\times$260s    	&	21.01  $\pm$ 0.08  	&	24.0  	&	\textcolor{black}{CFHT-Megacam}    & this work & \sc{Muphoten}          \\ %checked
\hline
%\multicolumn{10}{c}{No filter} \\
%\hline                
2022-10-09T15:30	&	59861.6458                    	&	0.0924              	&	Clear 	&	180s       	&	15.5   $\pm$ 0.1   	&	-   	&	SCT   & \cite{2022GCN.32649....1O} & -               \\
2022-10-09T15:49	&	59861.659                     	&	0.1056              	&	Clear 	&	180s       	&	15.6   $\pm$ 0.1   	&	-   	&	SCT  & \cite{2022GCN.32649....1O} & -               \\
2022-10-09T17:14	&	59861.7181                    	&	0.1646              	&	Clear 	&	180s       	&	15.9   $\pm$ 0.1   	&	-   	&	SCT  & \cite{2022GCN.32649....1O} & -               \\
2022-10-09T18:44	&	59861.7806                    	&	0.2271              	&	Clear 	&	$\times$60s       	&	16.21  $\pm$ 0.11  	&	-   	&	BOOTES-2  & \cite{2022GCN.32644....1H} &  -\\
2022-10-10T19:29	&	59862.8257                    	&	1.2722              	&	Clear 	&	20$\times$60s    	&	18.52  $\pm$ 0.06  	&	19.5 	&	\textcolor{black}{MOSS}     & this work  & \sc{Muphoten}        \\
2022-10-10T19:31 & 59862.8490 & 1.2955 & $L$ & 34$\times$180s & 18.38 $\pm$ 0.25 & 20.2 (3$\sigma$) & \textcolor{black}{KNC-HAO} & this work & \sc{Muphoten} \\
2022-10-10T21:48:00	&	59862.9188                    	&	1.3652              	&	$CR$	&	  10$\times$180s    	&	18.76  $\pm$ 0.14  	&	19.2 (5$\sigma$) &	\textcolor{black}{KNC-MSXD}     & this work  & \sc{STDpipe}              \\
2022-10-11T16:33	&	59863.7069                    	&	2.1535              	&	Clear 	&	10$\times$150s   	&	-	&	17.5 	&	\textcolor{black}{SNOVA}           & this work   & \sc{Muphoten}        \\
2022-10-11T18:29:21	& 59863.7707                    	&	2.2172              	&	$CR$	&	  2$\times$30s    	&	-  	&	18.3 (5$\sigma$) &	\textcolor{black}{KNC-Montarrenti}     & this work  & \sc{STDpipe}              \\
2022-10-11T18:24:14	&	59863.7825                    	&	2.2290              	&	$CR$	&	  15$\times$180s    	&	19.22  $\pm$ 0.08  	&	20.3  &	\textcolor{black}{KNC-MSXD}     & this work  & \sc{STDpipe}              \\
2022-10-11T18:27:11	& 59863.8203                    	&	2.2668              	&	$L$ 	&	3$\times$2960s      	&	-	&	19.7 (5$\sigma$) 	&	\textcolor{black}{KNC-COK26}      & this work & \sc{STDpipe}           \\
%2022-10-11T18:46	&	59863.7819                    	&	2.2285              	&	Clear 	&	\sa{1$\times$0 s}      	&	19.13  $\pm$ 0.08  	&	20.3  	&	\textcolor{black}{KNC-SERR}     & this work       & \sa{STDPIPE-force?}         \\ % damien checked
2022-10-12T13:56	&	59864.5979                    	&	3.0445              	&	Clear 	&	10$\times$150s   	&	-	&	19.1 	&	\textcolor{black}{SNOVA}          & this work    & \sc{Muphoten}        \\
2022-10-14T18:17:29	&	59866.7944                    	&	5.2409              	&	$CR$	&	  31$\times$180s    	&	20.63  $\pm$ 0.11  	&	21.3 (5$\sigma$) &	\textcolor{black}{KNC-MSXD}     & this work  & \sc{STDpipe}             \\
2022-10-14T20:13:33	&	59866.8768                    	&	5.3233              	&	$CR$	&	 180$\times$32s    	&	20.46  $\pm$ 0.14  	&	21.0 (5$\sigma$) &	\textcolor{black}{KNC-T-CAT}     & this work  & \sc{STDpipe}             \\
2022-10-15T19:17:26 &	59867.8329                   	&	6.2795              	&	$CR$	&	  28$\times$180s    	&	20.75  $\pm$ 0.13  	&	21.3 (5$\sigma$) &	\textcolor{black}{KNC-MSXD}     & this work  & \sc{STDpipe}             \\
\hline
\end{tabular}
